TempoQR: Temporal Question Reasoning over Knowledge Graphs

Knowledge Graph Question Answering (KGQA) involves retrieving facts from a Knowledge Graph (KG) using natural language queries. A KG is a curated set of facts consisting of entities linked by relations. Certain facts include also temporal information forming a Temporal KG (TKG). Although many natural questions involve explicit or implicit time constraints, question answering (QA) over TKGs has been a relatively unexplored area. Existing solutions are mainly designed for simple temporal questions that can be answered directly by a single TKG fact. This paper puts forth a comprehensive embedding-based framework for answering complex questions over TKGs. Our method termed temporal question reasoning (TempoQR) exploits TKG embeddings to ground the question to the specific entities and time scope it refers to. It does so by augmenting the question embeddings with context, entity and time-aware information by employing three specialized modules. The first computes a textual representation of a given question, the second combines it with the entity embeddings for entities involved in the question, and the third generates question-specific time embeddings. Finally, a transformer-based encoder learns to fuse the generated temporal information with the question representation, which is used for answer predictions. Extensive experiments show that TempoQR improves accuracy by 25--45 percentage points on complex temporal questions over state-of-the-art approaches and it generalizes better to unseen question types.

==> figures/before_after.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]
%%% Before/after

\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={Before \& After},ylabel={Hits@$k$ (\%)}, every axis plot/.append style={ultra thick}, ymin=0, ymax=61
]
\addplot[mark=square*,col1] coordinates {
    (1, 10.7)
    (2, 19.2)
    (5, 45.2)
    (10, 58.6)
};
%\addlegendentry{\method-Hard} 

\addplot[mark=diamond*,col2] coordinates {
    (1,11.5)
    (2, 22.6)
    (5, 46.0)
    (10, 60.5)
};
%\addlegendentry{\method-Soft} 

\addplot[mark=triangle*,col3] coordinates {
    (1, 6.1)
    (2, 10.3)
    (5, 27.6)
    (10, 45.6)
};
%\addlegendentry{\method-wo. TE} 

\addplot[mark=diamond*,col4] coordinates {
    (1, 1.1)
    (2, 2.3)
    (5, 4.2)
    (10, 6.5)
};
%\addlegendentry{CronKGQA} 
\end{axis}

\begin{axis}[legend columns=-1,legend style={at={(1,1.35),anchor=north east,}},  title={Before/After \& First/Last},  every axis plot/.append style={ultra thick}, ymin=0, ymax=61, xshift=10cm
]


\addplot[mark=square*,col1] coordinates {
    (1,11.1)
    (2, 18.0)
    (5, 26.4)
    (10, 28.7)
};
\addlegendentry{\methodh} 

\addplot[mark=diamond*,col2] coordinates {
    (1, 12.3)
    (2, 22.2)
    (5, 33.0)
    (10, 41.4)
};
\addlegendentry{\methods} 

\addplot[mark=triangle*,col3] coordinates {
    (1, 5.4)
    (2, 12.6)
    (5, 19.5)
    (10, 23.0)
};
\addlegendentry{\baseline} 
\addplot[mark=otimes*,col4] coordinates {
    (1, 1.9)
    (2, 5.7)
    (5, 8.0)
    (10, 11.1)
};
\addlegendentry{CronKGQA} 
\end{axis}
\end{tikzpicture}

==> figures/framework/phase1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.3pt,yscale=-1,xscale=1]%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da9771301071486883] 
\draw    (58,384) -- (58.99,10) ;
\draw [shift={(59,8)}, rotate = 450.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da587159318693069] 
\draw    (58,384) -- (417,383.01) ;
\draw [shift={(419,383)}, rotate = 539.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9872928323620298] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106,188) .. controls (106,183.58) and (109.58,180) .. (114,180) .. controls (118.42,180) and (122,183.58) .. (122,188) .. controls (122,192.42) and (118.42,196) .. (114,196) .. controls (109.58,196) and (106,192.42) .. (106,188) -- cycle ;
%Shape: Circle [id:dp05163895307752264] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (113.63,251.7) .. controls (113.63,247.18) and (117.3,243.52) .. (121.82,243.52) .. controls (126.34,243.52) and (130,247.18) .. (130,251.7) .. controls (130,256.22) and (126.34,259.88) .. (121.82,259.88) .. controls (117.3,259.88) and (113.63,256.22) .. (113.63,251.7) -- cycle ;
%Shape: Circle [id:dp3916878580106068] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (303,242) .. controls (303,237.58) and (306.58,234) .. (311,234) .. controls (315.42,234) and (319,237.58) .. (319,242) .. controls (319,246.42) and (315.42,250) .. (311,250) .. controls (306.58,250) and (303,246.42) .. (303,242) -- cycle ;
%Shape: Circle [id:dp39644139819694335] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,143) .. controls (251,138.58) and (254.58,135) .. (259,135) .. controls (263.42,135) and (267,138.58) .. (267,143) .. controls (267,147.42) and (263.42,151) .. (259,151) .. controls (254.58,151) and (251,147.42) .. (251,143) -- cycle ;
%Shape: Circle [id:dp09661413491379434] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (145,67) .. controls (145,62.58) and (148.58,59) .. (153,59) .. controls (157.42,59) and (161,62.58) .. (161,67) .. controls (161,71.42) and (157.42,75) .. (153,75) .. controls (148.58,75) and (145,71.42) .. (145,67) -- cycle ;
%Shape: Circle [id:dp2287677675928511] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (262,64) .. controls (262,59.58) and (265.58,56) .. (270,56) .. controls (274.42,56) and (278,59.58) .. (278,64) .. controls (278,68.42) and (274.42,72) .. (270,72) .. controls (265.58,72) and (262,68.42) .. (262,64) -- cycle ;
%Shape: Circle [id:dp2253657316309603] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (318,319) .. controls (318,314.58) and (321.58,311) .. (326,311) .. controls (330.42,311) and (334,314.58) .. (334,319) .. controls (334,323.42) and (330.42,327) .. (326,327) .. controls (321.58,327) and (318,323.42) .. (318,319) -- cycle ;
%Straight Lines [id:da7941774232157228] 
\draw    (119,183) -- (152.4,76.91) ;
\draw [shift={(153,75)}, rotate = 467.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44245233094188174] 
\draw    (119,183) -- (247.07,148.52) ;
\draw [shift={(249,148)}, rotate = 524.9300000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02839847561190545] 
\draw    (114,196) -- (120.67,236.03) ;
\draw [shift={(121,238)}, rotate = 260.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37493559421192546] 
\draw    (130,251.7) -- (301,242.11) ;
\draw [shift={(303,242)}, rotate = 536.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30090206111291196] 
\draw    (161,67) -- (253,66.02) ;
\draw [shift={(255,66)}, rotate = 539.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19827872599521112] 
\draw    (326,311) -- (314.42,256.96) ;
\draw [shift={(314,255)}, rotate = 437.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Godfather'};
% Text Node
\draw (60,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {Best \\Picture};
% Text Node
\draw (298,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {Marlon Brando};
% Text Node
\draw (259,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Sting'};
% Text Node
\draw (119,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Forrest Gump'};
% Text Node
\draw (280,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tom Hanks};
% Text Node
\draw (286,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Apocalypse Now'};
% Text Node
% \draw (88,385) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Which movie won the Best Picture }\\\textit{after The Godfather?} \underline{Answer} \textbf{\textcolor[rgb]{0.29,0.56,0.89}{ `The Sting'}} };
% Text Node
\draw (125,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont won,1972}}};
% Text Node
\draw (80,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont won,1994}}};
% Text Node
\draw (163,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont won,1973}}};
% Text Node
\draw (210,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont actor,1972}}};
% Text Node
\draw (325,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont actor,1979}}};
% Text Node
\draw (176,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{{\fontfamily{ptm}\selectfont actor,1994}}};
%\draw (180,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};

\end{tikzpicture}


==> figures/framework/phase2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,479); %set diagram left start at 0, and has height of 479

%Straight Lines [id:da47337791406892493] 
\draw    (58,384) -- (58.99,10) ;
\draw [shift={(59,8)}, rotate = 450.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp04230188528408374] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106,188) .. controls (106,183.58) and (109.58,180) .. (114,180) .. controls (118.42,180) and (122,183.58) .. (122,188) .. controls (122,192.42) and (118.42,196) .. (114,196) .. controls (109.58,196) and (106,192.42) .. (106,188) -- cycle ;
%Shape: Circle [id:dp8473905801771691] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (113.63,251.7) .. controls (113.63,247.18) and (117.3,243.52) .. (121.82,243.52) .. controls (126.34,243.52) and (130,247.18) .. (130,251.7) .. controls (130,256.22) and (126.34,259.88) .. (121.82,259.88) .. controls (117.3,259.88) and (113.63,256.22) .. (113.63,251.7) -- cycle ;
%Shape: Circle [id:dp7585215396030531] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (303,242) .. controls (303,237.58) and (306.58,234) .. (311,234) .. controls (315.42,234) and (319,237.58) .. (319,242) .. controls (319,246.42) and (315.42,250) .. (311,250) .. controls (306.58,250) and (303,246.42) .. (303,242) -- cycle ;
%Shape: Circle [id:dp5195009722390613] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,143) .. controls (251,138.58) and (254.58,135) .. (259,135) .. controls (263.42,135) and (267,138.58) .. (267,143) .. controls (267,147.42) and (263.42,151) .. (259,151) .. controls (254.58,151) and (251,147.42) .. (251,143) -- cycle ;
%Shape: Circle [id:dp8640060806923617] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (145,67) .. controls (145,62.58) and (148.58,59) .. (153,59) .. controls (157.42,59) and (161,62.58) .. (161,67) .. controls (161,71.42) and (157.42,75) .. (153,75) .. controls (148.58,75) and (145,71.42) .. (145,67) -- cycle ;
%Shape: Circle [id:dp7866293919431482] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (262,64) .. controls (262,59.58) and (265.58,56) .. (270,56) .. controls (274.42,56) and (278,59.58) .. (278,64) .. controls (278,68.42) and (274.42,72) .. (270,72) .. controls (265.58,72) and (262,68.42) .. (262,64) -- cycle ;
%Shape: Circle [id:dp5051486985523505] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (318,319) .. controls (318,314.58) and (321.58,311) .. (326,311) .. controls (330.42,311) and (334,314.58) .. (334,319) .. controls (334,323.42) and (330.42,327) .. (326,327) .. controls (321.58,327) and (318,323.42) .. (318,319) -- cycle ;
%Shape: Ellipse [id:dp41212544645284044] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.28 ] (91.66,209.38) .. controls (91.7,183.54) and (103.49,167.37) .. (118.01,173.26) .. controls (132.53,179.15) and (144.27,204.87) .. (144.24,230.71) .. controls (144.21,256.55) and (132.42,272.72) .. (117.9,266.84) .. controls (103.38,260.95) and (91.63,235.22) .. (91.66,209.38) -- cycle ;
%Curve Lines [id:da9747022479036613] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,177) .. controls (169.6,147.3) and (109.23,108.78) .. (146.83,78.9) ;
\draw [shift={(148,78)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5631898075550585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136,183) .. controls (175.6,153.3) and (205.4,96.16) .. (254.51,71.73) ;
\draw [shift={(256,71)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da894642563767081] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141,198) .. controls (180.6,168.3) and (204.52,185.64) .. (253.51,162.71) ;
\draw [shift={(255,162)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5918262907437792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143,206) .. controls (182.6,176.3) and (240.82,261.27) .. (290.5,239.69) ;
\draw [shift={(292,239)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8713630753828837] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145,222) .. controls (184.6,192.3) and (250.66,321.38) .. (304.38,315.23) ;
\draw [shift={(306,315)}, rotate = 530.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da058941415216320125] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (71.05,402) .. controls (110.36,379.23) and (69.48,420.17) .. (115.36,391.88) ;
% \draw [shift={(116.78,391)}, rotate = 508.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1319336695175216] 
\draw    (58,384) -- (417,383.01) ;
\draw [shift={(419,383)}, rotate = 539.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (86,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Godfather'};
% Text Node
\draw (60,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {Best \\Picture};
% Text Node
\draw (298,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {Marlon Brando};
% Text Node
\draw (259,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Sting'};
% Text Node
\draw (119,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Forrest Gump'};
% Text Node
\draw (280,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tom Hanks};
% Text Node
\draw (286,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Apocalypse Now'};
% Text Node
%\draw (54.5,412) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textit{Which movie won the Best Picture after The Godfather?})};
% Text Node
\draw (103,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.2)};
% Text Node
\draw (202,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.3)};
% Text Node
\draw (230,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.25)};
% Text Node
\draw (176,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.1)};
% Text Node
\draw (233,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.15)};
% Text Node
%\draw (126.93,383.4) node [anchor=north west][inner sep=0.75pt]    {$q$ function of:};
% Text Node
%\draw (155.28,386) node [anchor=north west][inner sep=0.75pt]   [align=left] {function of};
%\draw (126.93,383.4) node [anchor=north west][inner sep=0.75pt]    {$q$ function of:};
%\draw (180,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
\end{tikzpicture}


==> figures/framework/phase3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,500); %set diagram left start at 0, and has height of 500

%Straight Lines [id:da9229296043266505] 
\draw    (59,397) -- (59.99,23) ;
\draw [shift={(60,21)}, rotate = 450.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7841553375147445] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (107,201) .. controls (107,196.58) and (110.58,193) .. (115,193) .. controls (119.42,193) and (123,196.58) .. (123,201) .. controls (123,205.42) and (119.42,209) .. (115,209) .. controls (110.58,209) and (107,205.42) .. (107,201) -- cycle ;
%Shape: Circle [id:dp13891891117058697] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114.63,264.7) .. controls (114.63,260.18) and (118.3,256.52) .. (122.82,256.52) .. controls (127.34,256.52) and (131,260.18) .. (131,264.7) .. controls (131,269.22) and (127.34,272.88) .. (122.82,272.88) .. controls (118.3,272.88) and (114.63,269.22) .. (114.63,264.7) -- cycle ;
%Shape: Circle [id:dp5974791897431837] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (304,255) .. controls (304,250.58) and (307.58,247) .. (312,247) .. controls (316.42,247) and (320,250.58) .. (320,255) .. controls (320,259.42) and (316.42,263) .. (312,263) .. controls (307.58,263) and (304,259.42) .. (304,255) -- cycle ;
%Shape: Circle [id:dp02972463894981825] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (252,156) .. controls (252,151.58) and (255.58,148) .. (260,148) .. controls (264.42,148) and (268,151.58) .. (268,156) .. controls (268,160.42) and (264.42,164) .. (260,164) .. controls (255.58,164) and (252,160.42) .. (252,156) -- cycle ;
%Shape: Circle [id:dp7791643331892172] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (146,80) .. controls (146,75.58) and (149.58,72) .. (154,72) .. controls (158.42,72) and (162,75.58) .. (162,80) .. controls (162,84.42) and (158.42,88) .. (154,88) .. controls (149.58,88) and (146,84.42) .. (146,80) -- cycle ;
%Shape: Circle [id:dp9601266216879067] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (263,77) .. controls (263,72.58) and (266.58,69) .. (271,69) .. controls (275.42,69) and (279,72.58) .. (279,77) .. controls (279,81.42) and (275.42,85) .. (271,85) .. controls (266.58,85) and (263,81.42) .. (263,77) -- cycle ;
%Shape: Circle [id:dp33281387379527794] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (319,332) .. controls (319,327.58) and (322.58,324) .. (327,324) .. controls (331.42,324) and (335,327.58) .. (335,332) .. controls (335,336.42) and (331.42,340) .. (327,340) .. controls (322.58,340) and (319,336.42) .. (319,332) -- cycle ;
%Shape: Ellipse [id:dp19674389295980188] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.28 ] (92.66,222.38) .. controls (92.7,196.54) and (104.49,180.37) .. (119.01,186.26) .. controls (133.53,192.15) and (145.27,217.87) .. (145.24,243.71) .. controls (145.21,269.55) and (133.42,285.72) .. (118.9,279.84) .. controls (104.38,273.95) and (92.63,248.22) .. (92.66,222.38) -- cycle ;
%Curve Lines [id:da4771622917055425] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131,190) .. controls (170.6,160.3) and (110.23,121.78) .. (147.83,91.9) ;
\draw [shift={(149,91)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da872954990273307] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (137,196) .. controls (176.6,166.3) and (206.4,109.16) .. (255.51,84.73) ;
% \draw [shift={(257,84)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9784299312626284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (142,211) .. controls (181.6,181.3) and (205.52,198.64) .. (254.51,175.71) ;
\draw [shift={(256,175)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8245561824068187] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (144,219) .. controls (183.6,189.3) and (241.82,274.27) .. (291.5,252.69) ;
% \draw [shift={(293,252)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8182325424159825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,235) .. controls (185.6,205.3) and (251.66,334.38) .. (305.38,328.23) ;
\draw [shift={(307,328)}, rotate = 530.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1898666138230759] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (73.05,416) .. controls (112.36,393.23) and (71.48,434.17) .. (117.36,405.88) ;
% \draw [shift={(118.78,405)}, rotate = 508.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0954357003906825] 
\draw    (59,397) -- (418,396.01) ;
\draw [shift={(420,396)}, rotate = 539.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (87,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Godfather'};
% Text Node
\draw (61,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {Best \\Picture};
% Text Node
\draw (299,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {Marlon Brando (0.05)};
% Text Node
\draw (260,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Sting'};
% Text Node
\draw (120,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Forrest Gump'};
% Text Node
\draw (281,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tom Hanks (0.05)};
% Text Node
\draw (287,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Apocalypse Now'};
% Text Node
\draw (103,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.4)};
% Text Node
\draw (203,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.4)};
% Text Node
\draw (230,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.1)};
% Text Node
% \draw (177,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.05)};
% Text Node
% \draw (234,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.05)};
% Text Node
%\draw (60,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Best Picture},};
% Text Node
%\draw (161,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{`The Godfather'})};
% Text Node
%\draw (56.5,425) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textit{Which movie won the Best Picture after The Godfather?,}\\ \textbf{Best Picture}, \textbf{`The Godfather'})};
% Text Node
%\draw (128.93,397.4) node [anchor=north west][inner sep=0.75pt]    {$q$ function of};
% Text Node
%\draw (157.28,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {$q$ function of};
%\draw (180,500) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};

\end{tikzpicture}


==> figures/framework/phase4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,493); %set diagram left start at 0, and has height of 493

%Straight Lines [id:da08171637962153055] 
\draw    (59,397) -- (59.99,23) ;
\draw [shift={(60,21)}, rotate = 450.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6006582879773248] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (107,201) .. controls (107,196.58) and (110.58,193) .. (115,193) .. controls (119.42,193) and (123,196.58) .. (123,201) .. controls (123,205.42) and (119.42,209) .. (115,209) .. controls (110.58,209) and (107,205.42) .. (107,201) -- cycle ;
%Shape: Circle [id:dp37618347143345177] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114.63,264.7) .. controls (114.63,260.18) and (118.3,256.52) .. (122.82,256.52) .. controls (127.34,256.52) and (131,260.18) .. (131,264.7) .. controls (131,269.22) and (127.34,272.88) .. (122.82,272.88) .. controls (118.3,272.88) and (114.63,269.22) .. (114.63,264.7) -- cycle ;
%Shape: Circle [id:dp6336903301898043] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (304,255) .. controls (304,250.58) and (307.58,247) .. (312,247) .. controls (316.42,247) and (320,250.58) .. (320,255) .. controls (320,259.42) and (316.42,263) .. (312,263) .. controls (307.58,263) and (304,259.42) .. (304,255) -- cycle ;
%Shape: Circle [id:dp8564360222631386] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (252,156) .. controls (252,151.58) and (255.58,148) .. (260,148) .. controls (264.42,148) and (268,151.58) .. (268,156) .. controls (268,160.42) and (264.42,164) .. (260,164) .. controls (255.58,164) and (252,160.42) .. (252,156) -- cycle ;
%Shape: Circle [id:dp481264234166621] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (146,80) .. controls (146,75.58) and (149.58,72) .. (154,72) .. controls (158.42,72) and (162,75.58) .. (162,80) .. controls (162,84.42) and (158.42,88) .. (154,88) .. controls (149.58,88) and (146,84.42) .. (146,80) -- cycle ;
%Shape: Circle [id:dp43028239006030333] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (263,77) .. controls (263,72.58) and (266.58,69) .. (271,69) .. controls (275.42,69) and (279,72.58) .. (279,77) .. controls (279,81.42) and (275.42,85) .. (271,85) .. controls (266.58,85) and (263,81.42) .. (263,77) -- cycle ;
%Shape: Circle [id:dp939029251171225] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (319,332) .. controls (319,327.58) and (322.58,324) .. (327,324) .. controls (331.42,324) and (335,327.58) .. (335,332) .. controls (335,336.42) and (331.42,340) .. (327,340) .. controls (322.58,340) and (319,336.42) .. (319,332) -- cycle ;
%Shape: Ellipse [id:dp2988674858038719] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.28 ] (92.66,222.38) .. controls (92.7,196.54) and (104.49,180.37) .. (119.01,186.26) .. controls (133.53,192.15) and (145.27,217.87) .. (145.24,243.71) .. controls (145.21,269.55) and (133.42,285.72) .. (118.9,279.84) .. controls (104.38,273.95) and (92.63,248.22) .. (92.66,222.38) -- cycle ;
%Curve Lines [id:da5667398960124126] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131,190) .. controls (170.6,160.3) and (110.23,121.78) .. (147.83,91.9) ;
\draw [shift={(149,91)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18109912059801125] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (137,196) .. controls (176.6,166.3) and (206.4,109.16) .. (255.51,84.73) ;
% \draw [shift={(257,84)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9264186139806618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (142,211) .. controls (181.6,181.3) and (205.52,198.64) .. (254.51,175.71) ;
\draw [shift={(256,175)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21484552416581193] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (144,219) .. controls (183.6,189.3) and (241.82,274.27) .. (291.5,252.69) ;
% \draw [shift={(293,252)}, rotate = 514.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da14542403861966247] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (146,235) .. controls (185.6,205.3) and (251.66,334.38) .. (305.38,328.23) ;
% \draw [shift={(307,328)}, rotate = 530.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7702560115500806] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (74.05,416) .. controls (113.36,393.23) and (72.48,434.17) .. (118.36,405.88) ;
% \draw [shift={(119.78,405)}, rotate = 508.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35253198396286045] 
\draw    (60,397) -- (419,396.01) ;
\draw [shift={(421,396)}, rotate = 539.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (87,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {`The Godfather'};
% Text Node
\draw (61,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {Best \\Picture};
% Text Node
\draw (299,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {Marlon Brando (0.0)};
% Text Node
\draw (260,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0,0}{'The Sting'}};
% Text Node
\draw (120,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Forrest Gump'};
% Text Node
\draw (281,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tom Hanks (0.0)};
% Text Node
\draw (287,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {`Apocalypse Now' (0.05)};
% Text Node
\draw (102,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.2)};
% Text Node
\draw (203,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{\textbf{(0.75)}}};
% Text Node
%\draw (230,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.05)};
% Text Node
%\draw (177,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.0)};
% Text Node
%\draw (234,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0.0)};
% Text Node
\draw (100.66,223.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.25,0.46,0.02}{1972}}};
% Text Node
%\draw (60,464) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0,0}{\underline{Answer}\textbf{:}}\textbf{\textcolor[rgb]{0.29,0.56,0.89}{ 'The Sting'}}};
% Text Node
%\draw (61,441) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Best Picture},};
% Text Node
%\draw (162,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{`The Godfather'}, after \textbf{\textcolor[rgb]{0.25,0.46,0.02}{1972}})};
% Text Node
%\draw (57.5,425) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textit{Which movie won the Best Picture after The Godfather?,}\\ Best Picture, `The Godfather', \textbf{after} \textbf{\textcolor[rgb]{0.25,0.46,0.02}{1972}})\\
%\textcolor[rgb]{0,0,0}{\underline{Answer}\textbf{:}}\textbf{\textcolor[rgb]{0.29,0.56,0.89}{ `The Sting'}}};
% Text Node
%\draw (129.93,397.4) node [anchor=north west][inner sep=0.75pt]    {$q$ function of};
% Text Node
%\draw (158.28,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {function of};

%\draw (180,520) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
\end{tikzpicture}


==> figures/missing_link.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]
%%% Before/after
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={Before/After},ylabel={Hits@1 (\%)}, every axis plot/.append style={ultra thick}, ymin=20, ymax=100
]

\addplot[mark=square*,col1] coordinates {
    (0.,71.4)
    (0.2,53.9)
    (0.33, 53.3)
    (0.5,44.4)
    
    
};

\addplot[mark=diamond*,col2] coordinates {
    (0.,67.0)
    (0.2,49.9)
    (0.33, 46.8)
    (0.5,43.1)
    
    
};
\addplot[mark=triangle*,col3] coordinates {
    (0.,54.0)
    (0.2, 46.7)
    (0.33, 44.5)
    (0.5, 42.1)
    
    
    
};

\addplot[mark=otimes*,col4] coordinates {
    (0.,28.8)
    (0.2,24.5)
    (0.33,25.7)
    (0.5,25.2)
    
    
};


\end{axis}
%\end{tikzpicture}
%\qquad
%%%%%First/Last
%\begin{tikzpicture}
%\tikzstyle{every node}=[font=\Huge]
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, title={First/Last}, every axis plot/.append style={ultra thick},ymin=20, ymax=100, xshift=9cm
]

\addplot[mark=square*,col1] coordinates {
    (0.0,85.3)
    (0.2,64.0)
    (0.33, 80.3)
    (0.5,47.4)
    
};

\addplot[mark=diamond*,col2] coordinates {
    (0.0,57.0)
    (0.2,48.4)
    (0.33, 44.4)
    (0.5,41.4)
    
};
\addplot[mark=triangle*,col3] coordinates {
    (0.0, 49.3)
    (0.2, 45.0)
    (0.33, 44.1)
    (0.5, 40.0)
    
    
};

\addplot[mark=otimes*,col4] coordinates {
    (0.0,37.1)
    (0.2,36.2)
    (0.33, 37.0)
    (0.5,36.0)
    
};
\end{axis}
%\end{tikzpicture}
%\qquad
%\begin{tikzpicture}
%\tikzstyle{every node}=[font=\Huge]
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, title={Time Join}, every axis plot/.append style={ultra thick},ymin=20, ymax=100, xshift=18cm
]

\addplot[mark=square*,col1] coordinates {
    (0.0,97.8)
    (0.2,78.5)
    (0.33, 82.6)
    (0.5,60.9)
    
};
\addplot[mark=diamond*,col2] coordinates {
    (0.0,89.4)
    (0.2,73.8)
    (0.33, 65.6)
    (0.5,57.6)
    
};
\addplot[mark=triangle*,col3] coordinates {
    (0.0,83.3)
    (0.2, 67.6)
    (0.33, 44.5)
    (0.5, 53.5)
    
    
};
\addplot[mark=otimes*,col4] coordinates {
    (0.0,51.1)
    (0.2,38.4)
    (0.33, 35.9)
    (0.5,33.3)
    
};

\end{axis}
%\end{tikzpicture}
%\qquad
%\begin{tikzpicture}
%\tikzstyle{every node}=[font=\Huge]
\begin{axis}[legend columns=-1,legend style={at={(-0.5,1.35),anchor=north east,}},
             title={Simple Entity/Time},  every axis plot/.append style={ultra thick}, ymin=60, ymax=100, xshift=27cm, legend style={/tikz/every even column/.append style={column sep=0.5cm}}
]
% \begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
%              legend style={legend pos=outer north east,}, title={simples}, every axis plot/.append style={ultra thick},ymin=60, ymax=100
% ]
\addplot[mark=diamond*,col1] coordinates {
    (0.0,99.0)
    (0.2,81.0)
    (0.33, 84.2)
    (0.5,64.8)
    
};
%\addlegendentry{\method-Hard}

\addplot[mark=diamond*,col2] coordinates {
    (0.0,99.0)
    (0.2,79.5)
    (0.33, 75.4)
    (0.5,63.3)
    
};
%\addlegendentry{\method-Soft}

\addplot[mark=diamond*,col3] coordinates {
    (0.0,99.0)
    (0.2, 80.2)
    (0.33, 77.3)
    (0.5, 65.1)
    
};
%\addlegendentry{\baseline}

\addplot[mark=diamond*,col4] coordinates {
    (0.0,98.7)
    (0.2,76.1)
    (0.33, 72.1)
    (0.5,61.1)
    
};
%\addlegendentry{CronKGQA}


\end{axis}
\end{tikzpicture}

==> figures/random_times.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]
%%% Before/after
\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={Before/After},ylabel={Hits@1 (\%)}, every axis plot/.append style={ultra thick}, ymax=100, ymin=47
]

\addplot[mark=square*,col1] coordinates {
    (0.,71.4)
    (0.2,63.4)
    (0.5,57.0)
    (0.8, 54.7)
    
    
    
};

\addplot[mark=diamond*,col2] coordinates {
    (0, 67.0)
    (0.8, 67.0)
};
\addplot[mark=triangle*,col3] coordinates {
    (0, 54.0)
    (0.8, 54.0)
};
\end{axis}



\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,}, title={First/Last},every axis plot/.append style={ultra thick}, xshift=9cm,ymax=100, ymin=47
]

\addplot[mark=square*,col1] coordinates {
    (0.0,85.3)
    (0.2,64.5)
    (0.5,51.4)
    (0.8, 49.7)
    
    
};

\addplot[mark=diamond*,col2] coordinates {
    (0.0,57.0)
    (0.8,57.0)
    
};

\addplot[mark=triangle*,col3] coordinates {
    (0, 49.3)
    (0.8, 49.3)
    
};

\end{axis}


\begin{axis}[legend columns=-1,legend style={at={(0.5,1.35),anchor=north east,}},
              title={Time Join}, every axis plot/.append style={ultra thick}, xshift=18cm, legend style={/tikz/every even column/.append style={column sep=0.5cm}},ymax=100, ymin=47
]

\addplot[mark=square*,col1] coordinates {
    (0.0,97.8)
    (0.2,92.9)
    (0.5,84.3)
    (0.8, 83.6)
    
    
};
\addlegendentry{\methodh}

\addplot[mark=diamond*,col2] coordinates {
    (0.0,89.4)
    (0.8,89.4)
    
};
\addlegendentry{\methods}

\addplot[mark=triangle*,col3] coordinates {
    (0,83.3)
    (0.8,83.3)
    
};
\addlegendentry{\baseline}
%\end{axis}

\addplot[mark=otimes*,col4] coordinates {
    (0.8,0)
    
};
\addlegendentry{CronKGQA}
\end{axis}

% \begin{axis}[legend columns=-1,legend style={at={(-0.5,1.35),anchor=north east,}},
%              title={simples},  every axis plot/.append style={ultra thick}, ymin=98, xshift=27cm, legend style={/tikz/every even column/.append style={column sep=0.5cm}}
% ]
% \addplot[mark=diamond*,col1,line width=2pt,mark size=3pt] coordinates {
%     (0.0,99.0)
%     (0.2,98.7)
%     (0.5,98.6)
%     (0.8, 98.6)
    
    
% };
% \addlegendentry{\method-HS\qquad}

% \addplot[mark=none,col2,line width=2pt,mark size=3pt] coordinates {
%     (0.0,99.01)
%     (0.8,99.01)
    
    
% };
% \addlegendentry{\method-SS\qquad}

% \addplot[mark=none,col3,line width=2pt,mark size=3pt] coordinates {
%     (0,99.0)
%     (0.8,99.0)
    
    
% };
% \addlegendentry{\method-No Time}
% \end{axis}
\end{tikzpicture}

==> figures/train_split.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]
%%% Before/after
\begin{axis}[ legend style={legend pos=outer north east,}, every axis plot/.append style={ultra thick}, ymin=40, ymax=90, ylabel={Hits@1 (\%)}, xlabel= \% Training Data
]
\addplot[mark=square*,col1] coordinates {
    (2.85, 50.0)
    (10, 64.6)
    (28.5, 77.1)
    (100, 86.4)
};
\addlegendentry{\methodh}

\addplot[mark=diamond*,col2] coordinates {
    (2.85,43.9)
    (10, 51.0)
    (28.5, 55.4)
    (100, 65.5)
};
\addlegendentry{\methods}



%\addlegendentry{\method-CronKGQA}
\end{axis}
\end{tikzpicture}
